Distribution of partition function zeros of the $\pm J$ model on the Bethe lattice

The distribution of partition function zeros is studied for the $\pm J$ model of spin glasses on the Bethe lattice. We find a relation between the distribution of complex cavity fields and the density of zeros, which enables us to obtain the density of zeros for the infinite system size by using the cavity method. The phase boundaries thus derived from the location of the zeros are consistent with the results of direct analytical calculations. This is the first example in which the spin glass transition is related to the distribution of zeros directly in the thermodynamical limit. We clarify how the spin glass transition is characterized by the zeros of the partition function. It is also shown that in the spin glass phase a continuous distribution of singularities touches the axes of real field and temperature.

==> figs/ct.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 27.6000, 15.0000)(  0.4000,-15.4000)
% VECTOR 2 0 3 0
% 2 116 1465 1321 828
% 
\special{pn 13}%
\special{pa 116 1466}%
\special{pa 1322 828}%
\special{fp}%
\special{sh 1}%
\special{pa 1322 828}%
\special{pa 1254 842}%
\special{pa 1274 854}%
\special{pa 1272 878}%
\special{pa 1322 828}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 116 115 1321 745
% 
\special{pn 13}%
\special{pa 116 116}%
\special{pa 1322 746}%
\special{fp}%
\special{sh 1}%
\special{pa 1322 746}%
\special{pa 1272 696}%
\special{pa 1274 720}%
\special{pa 1254 732}%
\special{pa 1322 746}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 116 115 192 190 192 115 192 115
% 
\special{pn 13}%
\special{ar 116 116 76 76  0.0000000 6.2831853}%
% ELLIPSE 2 0 2 0
% 4 116 1465 192 1540 192 1465 192 1465
% 
\special{pn 13}%
\special{sh 0}%
\special{ar 116 1466 76 76  0.0000000 6.2831853}%
% ELLIPSE 2 0 2 0
% 4 116 115 192 190 192 115 192 115
% 
\special{pn 13}%
\special{sh 0}%
\special{ar 116 116 76 76  0.0000000 6.2831853}%
% ELLIPSE 2 0 2 0
% 4 1397 790 1472 865 1472 790 1472 790
% 
\special{pn 13}%
\special{sh 0}%
\special{ar 1398 790 76 76  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 1360 1005 1360 1080 2 0
% $i$
\put(13.6000,-10.8000){\makebox(0,0)[lb]{$i$}}%
% STR 2 0 3 0
% 3 80 344 80 420 2 0
% $j$
\put(0.8000,-4.2000){\makebox(0,0)[lb]{$j$}}%
% STR 2 0 3 0
% 3 790 356 790 430 2 0
% $u_j$
\put(7.9000,-4.3000){\makebox(0,0)[lb]{$u_j$}}%
% VECTOR 2 0 3 0
% 2 1470 800 2800 800
% 
\special{pn 13}%
\special{pa 1470 800}%
\special{pa 2800 800}%
\special{fp}%
\special{sh 1}%
\special{pa 2800 800}%
\special{pa 2734 780}%
\special{pa 2748 800}%
\special{pa 2734 820}%
\special{pa 2800 800}%
\special{fp}%
% STR 2 0 3 0
% 3 2140 946 2140 1020 2 0
% $u_i$
\put(21.4000,-10.2000){\makebox(0,0)[lb]{$u_i$}}%
\end{picture}%

